On the Quiver Presentation of the Descent Algebra of the Symmetric Group

We describe a presentation for the descent algebra of the symmetric group $\sym{n}$ as a quiver with relations. This presentation arises from a new construction of the descent algebra as a homomorphic image of an algebra of forests of binary trees which can be identified with a subspace of the free Lie algebra. In this setting, we provide a new short proof of the known fact that the quiver of the descent algebra of $\sym{n}$ is given by restricted partition refinement. Moreover, we describe certain families of relations and conjecture that for fixed $n\in\mathbb{N}$, the finite set of relations from these families that are relevant for the descent algebra of $\sym{n}$ generates the ideal of relations, and hence yields an explicit presentation by generators and relations of the algebra.

==> Quiver8.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.60]
  \pgfsetlinewidth{1bp}
  \pgfsetcolor{black}
  % Edge: 32111 -> 5111
  \draw [->] (264bp,74bp) .. controls (278bp,66bp) and (298bp,53bp)  .. (324bp,37bp);
  \draw (295bp,61bp) node {$_{e}$};
  % Edge: 3221 -> 521
  \draw [->] (369bp,234bp) .. controls (380bp,234bp) and (393bp,234bp)  .. (416bp,234bp);
  \draw (392bp,240bp) node {$_{h}$};
  % Edge: 41111 -> 5111
  \draw [->] (271bp,18bp) .. controls (280bp,18bp) and (289bp,19bp)  .. (298bp,19bp) .. controls (301bp,19bp) and (303bp,20bp)  .. (316bp,21bp);
  \draw (295bp,25bp) node {$_{f}$};
  % Edge: 221111 -> 32111
  \draw [->] (172bp,86bp) .. controls (183bp,86bp) and (196bp,86bp)  .. (218bp,86bp);
  \draw (195bp,91bp) node {$_{a}$};
  % Edge: 71 -> 8
  \draw [->] (553bp,64bp) .. controls (558bp,68bp) and (562bp,72bp)  .. (566bp,77bp) .. controls (585bp,98bp) and (605bp,123bp)  .. (625bp,149bp);
  \draw (588bp,108bp) node {$_{z}$};
  % Edge: 2111111 -> 311111
  \draw [->] (66bp,18bp) .. controls (77bp,18bp) and (90bp,18bp)  .. (112bp,18bp);
  \draw (89bp,24bp) node {$_{}$};
  % Edge: 4211 -> 521
  \draw [->] (358bp,147bp) .. controls (368bp,157bp) and (383bp,172bp)  .. (396bp,185bp) .. controls (404bp,193bp) and (413bp,202bp)  .. (428bp,218bp);
  \draw (392bp,188bp) node {$_{j}$};
  % Edge: 311111 -> 41111
  \draw [->] (172bp,18bp) .. controls (183bp,18bp) and (196bp,18bp)  .. (218bp,18bp);
  \draw (195bp,24bp) node {$_{}$};
  % Edge: 32111 -> 3311
  \draw [->] (273bp,84bp) .. controls (284bp,83bp) and (296bp,82bp)  .. (318bp,81bp);
  \draw (295bp,89bp) node {$_{d}$};
  % Edge: 5111 -> 611
  \draw [->] (368bp,26bp) .. controls (379bp,26bp) and (392bp,27bp)  .. (415bp,28bp);
  \draw (392bp,34bp) node {$_{n}$};
  % Edge: 62 -> 8
  \draw [->] (553bp,252bp) .. controls (570bp,235bp) and (597bp,206bp)  .. (624bp,179bp);
  \draw (588bp,226bp) node {$_{x}$};
  % Edge: 431 -> 53
  \draw [->] (459bp,109bp) .. controls (474bp,120bp) and (496bp,135bp)  .. (522bp,153bp);
  \draw (490bp,137bp) node {$_{t}$};
  % Edge: 611 -> 71
  \draw [->] (467bp,27bp) .. controls (476bp,28bp) and (486bp,28bp)  .. (494bp,30bp) .. controls (500bp,31bp) and (505bp,33bp)  .. (520bp,39bp);
  \draw (490bp,35bp) node {$_{w}$};
  % Edge: 4211 -> 611
  \draw [->] (358bp,119bp) .. controls (362bp,115bp) and (366bp,110bp)  .. (370bp,106bp) .. controls (388bp,87bp) and (407bp,66bp)  .. (428bp,43bp);
  \draw (392bp,91bp) node {$_{l}$};
  % Edge: 22211 -> 3221
  \draw [->] (272bp,235bp) .. controls (283bp,235bp) and (295bp,235bp)  .. (317bp,235bp);
  \draw (295bp,242bp) node {$_{b}$};
  % Edge: 521 -> 53
  \draw [->] (464bp,226bp) .. controls (474bp,222bp) and (485bp,217bp)  .. (494bp,211bp) .. controls (504bp,204bp) and (513bp,195bp)  .. (527bp,179bp);
  \draw (490bp,219bp) node {$_{q}$};
  % Edge: 422 -> 62
  \draw [->] (465bp,287bp) .. controls (477bp,284bp) and (492bp,279bp)  .. (515bp,273bp);
  \draw (490bp,286bp) node {$_{o}$};
  % Edge: 32111 -> 4211
  \draw [->] (268bp,97bp) .. controls (282bp,104bp) and (299bp,112bp)  .. (323bp,123bp);
  \draw (295bp,115bp) node {$_{c}$};
  % Edge: 3221 -> 332
  \draw [->] (361bp,223bp) .. controls (375bp,214bp) and (396bp,200bp)  .. (422bp,184bp);
  \draw (392bp,211bp) node {$_{i}$};
  % Edge: 3221 -> 422
  \draw [->] (363bp,247bp) .. controls (377bp,255bp) and (397bp,268bp)  .. (422bp,283bp);
  \draw (392bp,272bp) node {$_{g}$};
  % Edge: 521 -> 71
  \draw [->] (458bp,220bp) .. controls (470bp,209bp) and (486bp,194bp)  .. (494bp,177bp) .. controls (515bp,136bp) and (492bp,117bp)  .. (512bp,77bp) .. controls (513bp,75bp) and (514bp,73bp)  .. (522bp,63bp);
  \draw (490bp,195bp) node {$_{r}$};
  % Edge: 431 -> 71
  \draw [->] (461bp,87bp) .. controls (474bp,80bp) and (492bp,72bp)  .. (517bp,60bp);
  \draw (490bp,79bp) node {$_{v}$};
  % Edge: 4211 -> 431
  \draw [->] (365bp,125bp) .. controls (378bp,120bp) and (394bp,114bp)  .. (418bp,105bp);
  \draw (392bp,122bp) node {$_{k}$};
  % Edge: 431 -> 44
  \draw [->] (467bp,97bp) .. controls (476bp,97bp) and (485bp,97bp)  .. (494bp,98bp) .. controls (497bp,98bp) and (499bp,98bp)  .. (512bp,100bp);
  \draw (490bp,103bp) node {$_{u}$};
  % Edge: 53 -> 8
  \draw [->] (565bp,165bp) .. controls (576bp,165bp) and (589bp,165bp)  .. (611bp,165bp);
  \draw (588bp,172bp) node {$_{y}$};
  % Edge: 332 -> 53
  \draw [->] (468bp,168bp) .. controls (474bp,167bp) and (480bp,166bp)  .. (486bp,166bp) .. controls (491bp,165bp) and (497bp,165bp)  .. (513bp,165bp);
  \draw (490bp,171bp) node {$_{s}$};
  % Edge: 521 -> 62
  \draw [->] (464bp,241bp) .. controls (477bp,245bp) and (493bp,251bp)  .. (517bp,259bp);
  \draw (490bp,255bp) node {$_{p}$};
  % Edge: 3311 -> 431
  \draw [->] (363bp,69bp) .. controls (373bp,65bp) and (385bp,62bp)  .. (396bp,66bp) .. controls (404bp,68bp) and (411bp,72bp)  .. (426bp,83bp);
  \draw (392bp,71bp) node {$_{m}$};

  % Node: 521
  \pgfsetstrokecolor{red}
  \draw (468bp,229bp) -- (463bp,244bp) -- (441bp,251bp) -- (419bp,244bp) -- (414bp,229bp) -- (429bp,217bp) -- (453bp,217bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (441bp,233bp) node {$125$};

  % Node: 5111

  \pgfsetstrokecolor{red}
  \draw (370bp,21bp) -- (365bp,36bp) -- (343bp,43bp) -- (321bp,36bp) -- (316bp,21bp) -- (331bp,9bp) -- (355bp,9bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (343bp,25bp) node {$1115$};

  % Node: 71

  \pgfsetstrokecolor{red}
  \draw (566bp,46bp) -- (561bp,61bp) -- (539bp,68bp) -- (517bp,61bp) -- (512bp,46bp) -- (527bp,34bp) -- (551bp,34bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (539bp,50bp) node {$17$};

  % Node: 44

  \pgfsetstrokecolor{red}
  \draw (566bp,100bp) -- (561bp,115bp) -- (539bp,122bp) -- (517bp,115bp) -- (512bp,100bp) -- (527bp,88bp) -- (551bp,88bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (539bp,104bp) node {$44$};

  % Node: 611

  \pgfsetstrokecolor{red}
  \draw (468bp,25bp) -- (463bp,40bp) -- (441bp,47bp) -- (419bp,40bp) -- (414bp,25bp) -- (429bp,13bp) -- (453bp,13bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (441bp,29bp) node {$116$};

  % Node: 3221

  \pgfsetstrokecolor{red}
  \draw (370bp,231bp) -- (365bp,246bp) -- (343bp,253bp) -- (321bp,246bp) -- (316bp,231bp) -- (331bp,219bp) -- (355bp,219bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (343bp,235bp) node {$1223$};

  % Node: 41111

  \pgfsetstrokecolor{red}
  \draw (273bp,14bp) -- (267bp,29bp) -- (245bp,36bp) -- (223bp,29bp) -- (217bp,14bp) -- (233bp,2bp) -- (257bp,2bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (245bp,18bp) node {$11114$};

  % Node: 53

  \pgfsetstrokecolor{red}
  \draw (566bp,161bp) -- (561bp,176bp) -- (539bp,183bp) -- (517bp,176bp) -- (512bp,161bp) -- (527bp,149bp) -- (551bp,149bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (539bp,165bp) node {$35$};

  % Node: 332

  \pgfsetstrokecolor{red}
  \draw (468bp,168bp) -- (463bp,183bp) -- (441bp,190bp) -- (419bp,183bp) -- (414bp,168bp) -- (429bp,156bp) -- (453bp,156bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (441bp,172bp) node {$233$};

  % Node: 62

  \pgfsetstrokecolor{red}
  \draw (566bp,263bp) -- (561bp,278bp) -- (539bp,285bp) -- (517bp,278bp) -- (512bp,263bp) -- (527bp,251bp) -- (551bp,251bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (539bp,267bp) node {$26$};

  % Node: 8

  \pgfsetstrokecolor{red}
  \draw (664bp,161bp) -- (659bp,176bp) -- (637bp,183bp) -- (615bp,176bp) -- (610bp,161bp) -- (625bp,149bp) -- (649bp,149bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (637bp,165bp) node {$8$};

  % Node: 22211

  \pgfsetstrokecolor{red}
  \draw (273bp,231bp) -- (267bp,246bp) -- (245bp,253bp) -- (223bp,246bp) -- (217bp,231bp) -- (233bp,219bp) -- (257bp,219bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (245bp,235bp) node {$11222$};

  % Node: 431

  \pgfsetstrokecolor{red}
  \draw (468bp,93bp) -- (463bp,108bp) -- (441bp,115bp) -- (419bp,108bp) -- (414bp,93bp) -- (429bp,81bp) -- (453bp,81bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (441bp,97bp) node {$134$};

  % Node: 32111

  \pgfsetstrokecolor{red}
  \draw (273bp,82bp) -- (267bp,97bp) -- (245bp,104bp) -- (223bp,97bp) -- (217bp,82bp) -- (233bp,70bp) -- (257bp,70bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (245bp,86bp) node {$11123$};

  % Node: 3311

  \pgfsetstrokecolor{red}
  \draw (370bp,75bp) -- (365bp,90bp) -- (343bp,97bp) -- (321bp,90bp) -- (316bp,75bp) -- (331bp,63bp) -- (355bp,63bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (343bp,79bp) node {$1133$};

  % Node: 4211

  \pgfsetstrokecolor{red}
  \draw (370bp,129bp) -- (365bp,144bp) -- (343bp,151bp) -- (321bp,144bp) -- (316bp,129bp) -- (331bp,117bp) -- (355bp,117bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (343bp,133bp) node {$1124$};

  % Node: 311111

  \pgfsetstrokecolor{red}
  \draw (173bp,14bp) -- (167bp,29bp) -- (142bp,36bp) -- (117bp,29bp) -- (111bp,14bp) -- (128bp,2bp) -- (156bp,2bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (142bp,18bp) node {$111113$};

  % Node: 422

  \pgfsetstrokecolor{red}
  \draw (468bp,290bp) -- (463bp,305bp) -- (441bp,312bp) -- (419bp,305bp) -- (414bp,290bp) -- (429bp,278bp) -- (453bp,278bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (441bp,294bp) node {$224$};

  % Node: 221111

  \pgfsetstrokecolor{red}
  \draw (173bp,82bp) -- (167bp,97bp) -- (142bp,104bp) -- (117bp,97bp) -- (111bp,82bp) -- (128bp,70bp) -- (156bp,70bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (142bp,86bp) node {$111122$};

  % Node: 2111111

  \pgfsetstrokecolor{red}
  \draw (68bp,14bp) -- (61bp,29bp) -- (34bp,36bp) -- (7bp,29bp) -- (0bp,14bp) -- (19bp,2bp) -- (49bp,2bp) -- cycle;
  \pgfsetstrokecolor{black}
  \draw (34bp,18bp) node {$1111112$};

\end{tikzpicture}


